Counting over Unbreakable Decompositions: A Single-Exponential Parameterized Algorithm for Minimum Bisection

The Minimum Bisection problem asks whether an $n$-vertex graph can be split into two halves with at most $k$ edges between them. We give a single exponential time algorithm for minimum bisection, running in time $2^{O(k)}n^{O(1)}$. This improves the previous bound of $2^{O(k\log k)}n^{O(1)}$ due to Cygan, Komosa, Lokshtanov, Pilipczuk, Pilipczuk, Saurabh, and Wahlstr\"om (TALG 2021). Our algorithm counts solutions instead of only finding if one exists. We show that our dynamic program can be implemented on top of an unbreakable decomposition using algebraic techniques. Along the way, we compute in time $2^{O(k)}n^{O(1)}$ a tree decomposition with adhesions of size at most $2k$ whose bags are $(3k,k)$-edge-unbreakable inside their own subtrees.

==> figures/theorem-1-3-decomposition.tex <==
\begin{tikzpicture}[
  font=\small,
  vtx/.style={circle,fill=black,inner sep=1.4pt},
  tnode/.style={circle,draw=gray!65,fill=white,thick,inner sep=2.2pt},
  bag/.style={draw=red!75!black,very thick,rounded corners=8pt},
  child/.style={draw=orange!80!black,thick,rounded corners=6pt},
  adhesion/.style={draw=orange!70!black,thick,rounded corners=6pt},
  attachment/.style={draw=orange!80!black,thick},
  gedge/.style={draw=gray!85,thin,line cap=round,line join=round},
  lab/.style={inner sep=2pt}]
  \begin{scope}[yshift=0.3cm]
    \path[draw=gray!60,densely dashed,rounded corners=8pt,fill=gray!3]
      (-0.3,-2.5) rectangle (3.3,1.2);
    \draw[gray!65,thick]
      (1.5,2.05)--(1.5,0.65)
      (1.5,0.65)--(0.55,-0.8)
      (1.5,0.65)--(2.45,-0.8)
      (0.55,-0.8)--(0,-1.85)
      (0.55,-0.8)--(1.1,-1.85)
      (2.45,-0.8)--(2.45,-1.85);
    \node[tnode] at (1.5,2.05) {};
    \node[tnode,draw=red!75!black,fill=red!10] at (1.5,0.65) {};
    \foreach \p in {(0.55,-0.8),(2.45,-0.8),(0,-1.85),(1.1,-1.85),(2.45,-1.85)}
      \node[tnode] at \p {};
    \node[lab,anchor=west] at (1.67,2.05) {$t'$};
    \node[lab,red!75!black,anchor=west] at (1.67,0.65) {$t$};
    \node[lab,anchor=east] at (0.38,-0.8) {$c_1$};
    \node[lab,anchor=west] at (2.62,-0.8) {$c_2$};
    \node[lab] at (1.5,2.65) {$\cT$};
  \end{scope}
  \draw[->,gray!65,thick] (3.45,0.95)--(4.25,0.95);

  \begin{scope}[xshift=4.7cm]
    \path[draw=gray!65,densely dashed,rounded corners=10pt,fill=orange!6]
      (-0.25,-2.8) rectangle (9.05,3.1);
    \fill[teal!8,rounded corners=8pt] (0.25,1.7) rectangle (8.55,2.75);
    \draw[bag] (0.25,0.1) rectangle (8.55,2.75);
    \node[lab,anchor=south] at (4.4,3.15) {$\gamma(t)$ (cone)};
    \node[lab,teal!75!black] at (3.5,2.45) {$\sigma(t)=\beta(t)\cap\beta(t')$};
    \node[lab,red!75!black,anchor=east] at (8.35,2.45) {$\beta(t)$};
    \node[lab,orange!70!black] at (4.4,-2.32)
      {$\alpha(t)=\gamma(t)\setminus\sigma(t)$};

    \path[adhesion,fill=orange!22] (0.73,0.58) rectangle (3.32,1.35);
    \path[adhesion,fill=orange!22] (5.4,0.58) rectangle (8.0,1.35);
    \path[child,fill=orange!10] (0.65,-2.05) rectangle (3.4,-0.65);
    \path[child,fill=orange!10] (5.3,-2.05) rectangle (8.1,-0.65);
    \draw[attachment]
      (0.98,0.58)--(0.98,-0.65)
      (3.07,0.58)--(3.07,-0.65)
      (5.65,0.58)--(5.65,-0.65)
      (7.75,0.58)--(7.75,-0.65);
    \node[lab,orange!70!black] at (2.025,-1.78) {$\alpha(c_1)$};
    \node[lab,orange!70!black] at (6.7,-1.78) {$\alpha(c_2)$};

    \draw[gedge]
      (2,1.95) .. controls (3.2,1.95) and (3.8,1.55) .. (4.35,0.78)
      (4.35,1.95)--(4.35,0.78)
      (6.7,1.95) .. controls (5.5,1.95) and (4.9,1.55) .. (4.35,0.78)
      (1.25,0.78)--(2.8,0.78)--(4.35,0.78)--(5.95,0.78)--(7.45,0.78)
      (1.25,0.78)--(1.25,-1.05)--(2.8,-1.05)--(2.8,0.78)
      (5.95,0.78)--(5.95,-1.05)--(7.45,-1.05)--(7.45,0.78);
    \foreach \p in {(2,1.95),(4.35,1.95),(6.7,1.95),
      (1.25,0.78),(2.8,0.78),(4.35,0.78),(5.95,0.78),(7.45,0.78),
      (1.25,-1.05),(2.8,-1.05),(5.95,-1.05),(7.45,-1.05)}
      \node[vtx] at \p {};
    \node[lab,orange!70!black] at (2.025,1.15) {$\sigma(c_1)$};
    \node[lab,orange!70!black] at (6.7,1.15) {$\sigma(c_2)$};
  \end{scope}
\end{tikzpicture}

